Gravitational Hilbert spaces: invariant and co-invariant states, inner products, gauge-fixing, and BRST

Hilbert spaces in theories of gravity are notoriously subtle due to the Hamiltonian constraints, particularly regarding the inner product. To demystify this subject, we review and extend a collection of ideas in canonical gravity, and connect to the sum-over-histories approach by clarifying the Hilbert space interpretation of various gravitational path integrals. We use one-dimensional (or mini-superspace) models as the simplest context to exemplify the conceptual ideas. We emphasise that a physical Hilbert space can be defined either by requiring states to be annihilated by constraint operators (e.g., the Wheeler-DeWitt equation) or by equivalence relations between wavefunctions, and explain that these two approaches are related by an inner product. We advocate that the group averaging procedure constructs the correct physical inner product. The Klein-Gordon inner product is not positive-definite, which we explain as arising from a bad gauge choice; nonetheless, it agrees with group averaging when such a problem is absent. These concepts are all embedded in the BRST/BFV formalism, which provides a systematic way to construct these and other physically equivalent inner products (e.g., from maximal-volume gauge and Gaussian averaged gauges). Finally we discuss the application of these ideas in the semi-classical approximation, including non-perturbative gravitational effects.

==> Figures/nkn.tex <==
\begin{tikzpicture}
    \draw[ultra thick] (0,2) ellipse (1 and 0.25);
    \draw[ultra thick,red] (0,0) ellipse (1 and 0.25); 
    \draw[ultra thick] (0,-2) ellipse (1 and 0.25);
    \draw[ultra thick,variable=\y,domain=0:2,samples=80] plot ({(-0.05*sin(2*\y*360/2)+0.025*sin(\y*4*360/2)-1},{\y});
    \draw[ultra thick,variable=\y,domain=0:2,samples=80] plot ({(-0.05*sin(2*\y*360/2)+0.025*sin(\y*4*360/2)+1},{\y});
    \draw[ultra thick,variable=\y,domain=-2:0,samples=80] plot ({(0.1*sin(2*\y*360/2)-0.02*sin(\y*4*360/2)-1},{\y});
    \draw[ultra thick,variable=\y,domain=-2:0,samples=80] plot ({(0.1*sin(2*\y*360/2)-0.02*sin(\y*4*360/2)+1},{\y});

    \draw[red] node[right] (kappa) at (1,0) {$\kappa$};
    \draw node[below] (psiIL) at (0,-2.25) {$|\psi\rrangle$};
    \draw node[above] (psiFL) at (0,2.25) {$\llangle \psi'|$};
    \draw node[right] (eta1) at (1,-1) {$\eta$};
    \draw node[right] (eta2) at (1,1) {$\eta$};

    \draw node[] (g1) at (0,-1) {$g_1$};
    \draw node[] (g2) at (0,1) {$g_2$};

    \draw node at (2.5,0) {\Large=};

    
    \begin{scope}[shift={(4.5,0)}]
        \draw[ultra thick] (0,2) ellipse (1 and 0.25); 
        \draw[ultra thick] (0,-2) ellipse (1 and 0.25);
        \draw[ultra thick,variable=\y,domain=-2:2,samples=80] plot ({(-0.075*sin(\y*360/2)-1)},{\y});
        \draw[ultra thick,variable=\y,domain=-2:2,samples=80] plot ({(-0.075*sin(\y*360/2)+1)},{\y});

        \draw node[below] (psiIR) at (0,-2.25) {$|\psi\rrangle$};
        \draw node[above] (psiFR) at (0,2.25) {$\llangle \psi'|$};
        \draw node[right] (eta3) at (1,0) {$\eta$};

         \draw node[] (g3) at (0,0) {$g$};
    \end{scope}
\end{tikzpicture}

==> Figures/pairings.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{scope}
  
    \draw[ultra thick, variable=\y,domain=-4.5:0.5,samples=80] plot ({-0.1*(1-sin(2*360*(\y-0.5)/5+90))},{\y});
    \draw node[right] at (0,-2) {$\eta$};
    \draw node[above] at (0,0.5) {$\lc\psi'|$};
    \draw node[below] at (0,-4.5) {$|\psi\rc$};

    \node at (0,0.5) (ccf) {};
    \node at (0,-4.5) (cci) {};

    \fill[black] (ccf) circle(2pt);
    \fill[black] (cci) circle(2pt);
\end{scope}


\begin{scope}[shift={(3,0)}]

  \draw[dotted, ultra thick] (0,0)--(0,0.5); 
    \draw[ultra thick, variable=\y,domain=-4:0,samples=80] plot ({0.1*(1-sin(2*360*\y/4+90))},{\y});
    \draw[dotted, ultra thick] (0,-4)--(0,-4.5);
    \draw node[red, right] at (0,-2) {$\kappa$};
    \node at (0,-2) (iikappa){};
    \fill[red] (iikappa) circle(2pt);
    \draw node[above] at (0,0.5) {$\li\psi'|$};
    \draw node[below] at (0,-4.5) {$|\psi\ri$};
\end{scope}

\begin{scope}[shift={(6,0)}]

\draw[dotted, ultra thick] (0,0)--(0,0.5);
     \draw[ultra thick, variable=\y,domain=-4.5:0,samples=80] plot ({0.1*(1-sin(2*360*(\y)/4.5+90))},{\y});
    \draw node[above] at (0,0.5) {$\li\psi'|$};
    \draw node[below] at (0,-4.5) {$|\psi\rc$};

    \node at (0,-4.5) (ici) {};
    \fill[black] (ici) circle(2pt);
    
\end{scope}
\end{tikzpicture}
